An Analytical Model for CBAP Allocations in IEEE 802.11ad

The IEEE 802.11ad standard extends WiFi operation to the millimeter wave frequencies, and introduces novel features concerning both the physical (PHY) and Medium Access Control (MAC) layers. However, while there are extensive research efforts to develop mechanisms for establishing and maintaining directional links for mmWave communications, fewer works deal with transmission scheduling and the hybrid MAC introduced by the standard. The hybrid MAC layer provides for two different kinds of resource allocations: Contention Based Access Periods (CBAPs) and contention free Service Periods (SPs). In this paper, we propose a Markov Chain model to represent CBAPs, which takes into account operation interruptions due to scheduled SPs and the deafness and hidden node problems that directional communication exacerbates. We also propose a mathematical analysis to assess interference among stations. We derive analytical expressions to assess the impact of various transmission parameters and of the Data Transmission Interval configuration on some key performance metrics such as throughput, delay and packet dropping rate. This information may be used to efficiently design a transmission scheduler that allocates contention-based and contention-free periods based on the application requirements.

==> L_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0,0.9,0.65}%
\definecolor{mycolor3}{rgb}{0.85,0.38,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.5,0,0.6}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%


\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=0.055,
xtick={0.005,0.015,0.025,0.035,0.045,0.055},
xticklabels={0.005,0.015,0.025,0.035,0.045,0.055},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\lambda\;[m^{-2}]$},
ymin=0,
ymax=12.5,
ytick={0,2.5,5,7.5,10,12.5},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={delay $[ms]$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.005	2.76259664901079\\
0.0075	3.62200896712574\\
0.01	4.31740408658111\\
0.0125	4.90950768951893\\
0.015	5.42902465143915\\
0.025	7.06241968996179\\
0.035	8.29166508480436\\
0.045	9.29550819002516\\
0.055	10.1509126286506\\
0.065	10.8971693173309\\
0.075	11.5549006264281\\
};
\addlegendentry{$\nu=0.25$}

\addplot [color=mycolor1, line width=0.7pt,dashed2, forget plot]
  table[row sep=crcr]{%
0.005	2.80900584416804\\
0.0075	3.67714034372703\\
0.01	4.54270860306345\\
0.0125	5.23100651336383\\
0.015	5.91656588589964\\
0.025	7.5341674203703\\
0.035	8.83709514348017\\
0.045	9.7530365836219\\
0.055	10.7175664632044\\
0.065	11.2866445875824\\
0.075	12.1044226959278\\
};
% \addlegendentry{$\nu=0.25$, sim}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.005	1.39870316367506\\
0.0075	1.83217629500262\\
0.01	2.17994273181446\\
0.0125	2.47736643090452\\
0.015	2.73936329616066\\
0.025	3.56891715578604\\
0.035	4.19771861016029\\
0.045	4.7123585414369\\
0.055	5.15021789764852\\
0.065	5.53037340638599\\
0.075	5.86263067436944\\
};
\addlegendentry{$\nu=0.5$}

\addplot [color=mycolor2, line width=0.7pt,dashed2, forget plot]
  table[row sep=crcr]{%
0.005	1.39600989636615\\
0.0075	1.87456731817334\\
0.01	2.25492081668727\\
0.0125	2.58507755124352\\
0.015	2.88720134589492\\
0.025	3.84019429059531\\
0.035	4.62656407283528\\
0.045	5.13120564644297\\
0.055	5.56010325310244\\
0.065	5.96267598961769\\
0.075	6.24577230943177\\
};
% \addlegendentry{$\nu=0.5$, sim}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.952107122547314\\
0.0075	1.23601989403107\\
0.01	1.46806593627364\\
0.0125	1.66747528408923\\
0.015	1.84388749426593\\
0.025	2.40676738179488\\
0.035	2.85673368641787\\
0.045	3.21043853460597\\
0.055	3.48970247496587\\
0.065	3.74874415534586\\
0.075	3.97312843613492\\
};
\addlegendentry{$\nu=0.75$}

\addplot [color=mycolor3, line width=0.7pt,dashed2, forget plot]
  table[row sep=crcr]{%
0.005	0.919925032090296\\
0.0075	1.21314756210972\\
0.01	1.47474838721224\\
0.0125	1.73913921174283\\
0.015	1.92769534406088\\
0.025	2.58776670688992\\
0.035	3.07140409490197\\
0.045	3.4508592546386\\
0.055	3.7295398448083\\
0.065	3.95424747012746\\
0.075	4.22414997492196\\
};
% \addlegendentry{$\nu=0.75$, sim}


\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.725656922484705\\
0.0075	0.93738897622621\\
0.01	1.11141508668952\\
0.0125	1.26172806830944\\
0.015	1.39531318567743\\
0.025	1.82506884839375\\
0.035	2.15633716663307\\
0.045	2.42907336525166\\
0.055	2.66050000863804\\
0.065	2.85937766109661\\
0.075	3.03003164568341\\
};
\addlegendentry{$\nu=1$}


\addplot [color=mycolor4, line width=0.7pt,dashed2, forget plot]
  table[row sep=crcr]{%
0.005	0.688115171620091\\
0.0075	0.921124292889472\\
0.01	1.10486164262159\\
0.0125	1.30474604489052\\
0.015	1.45062166699035\\
0.025	1.93718653291651\\
0.035	2.30263898013001\\
0.045	2.57984982838207\\
0.055	2.80344278095405\\
0.065	3.00944125534208\\
0.075	3.14293489273898\\
};
% \addlegendentry{$\nu=1$, sim}


\end{axis}
\end{tikzpicture}%

==> L_drop.tex <==
\definecolor{mycolor4}{rgb}{0,0.9,0.65}%
\definecolor{mycolor3}{rgb}{0.85,0.38,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.5,0,0.6}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=0.055,
xtick={0.005,0.015,0.025,0.035,0.045,0.055},
xticklabels={0.005,0.015,0.025,0.035,0.045,0.055},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0,
ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={Drop rate},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.0301553207844354\\
0.0075	0.0601407129725062\\
0.01	0.0915056744767177\\
0.0125	0.123062867245122\\
0.015	0.154292667492811\\
0.025	0.271378181194886\\
0.035	0.375041273110087\\
0.045	0.46765096204754\\
0.055	0.552015172475647\\
0.065	0.63105527973748\\
0.075	0.708094287610062\\
};
\addlegendentry{$\nu=0.25\:$ }

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.0261482995769309\\
0.0075	0.0530121307425512\\
0.01	0.0811735277279558\\
0.0125	0.10961913801326\\
0.015	0.137890095262304\\
0.025	0.245061275558906\\
0.035	0.341966101977554\\
0.045	0.430671338040456\\
0.055	0.513648737635951\\
0.065	0.593652695238376\\
0.075	0.67408693143903\\
};
\addlegendentry{$\nu=0.5\:$ }

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.0224473271735682\\
0.0075	0.0460591954421601\\
0.01	0.0709885276789287\\
0.0125	0.0962695939946596\\
0.015	0.121506761215734\\
0.025	0.218312198110871\\
0.035	0.30435578604865\\
0.045	0.404083211749867\\
0.055	0.473442825107997\\
0.065	0.554245925167846\\
0.075	0.638097945650065\\
};
\addlegendentry{$\nu=0.75\:$ }

\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0.005	0.0189886131437167\\
0.0075	0.0395351204338471\\
0.01	0.0613257156134981\\
0.0125	0.0835074276792636\\
0.015	0.105748268550689\\
0.025	0.192109396644419\\
0.035	0.274081294368382\\
0.045	0.35359546281518\\
0.055	0.432762422674433\\
0.065	0.51416166004949\\
0.075	0.601374652243526\\
};
\addlegendentry{$\nu=1\:$ }

\end{axis}
\end{tikzpicture}%

==> L_throughput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0,0.9,0.65}%
\definecolor{mycolor3}{rgb}{0.85,0.38,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.5,0,0.6}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=0.055,
xtick={0.005,0.015,0.025,0.035,0.045,0.055},
xticklabels={0.005,0.015,0.025,0.035,0.045,0.055},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\lambda\;[m^{-2}]$},
ymin=0,
ymax=700,
ytick={0,100,200,300,400,500,600,700},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={throughput $[Mb/s]$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.05,0.975)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=4]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.005	127.576867787277\\
0.0075	130.817378014248\\
0.01	132.105131419704\\
0.0125	132.237813997295\\
0.015	131.615839117255\\
0.025	125.404579705614\\
0.035	116.237614070796\\
0.045	105.550460686572\\
0.055	93.8020204350021\\
0.065	80.9904875068685\\
0.075	66.7628246788625\\
};
\addlegendentry{$\nu=0.25\:$}

\addplot [color=mycolor1, line width=0.7pt,dashed2,forget plot]
  table[row sep=crcr]{%
0.005	132.576845588889\\
0.0075	134.4100665\\
0.01	135.5657689\\
0.0125	136.202893688889\\
0.015	136.64709205\\
0.025	136.5633259\\
0.035	135.018699761905\\
0.045	133.103297462687\\
0.055	129.676386928571\\
0.065	126.6300765\\
0.075	123.144578518519\\
};
% \addlegendentry{$\nu=0.25\:$, sim}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.005	258.631154598711\\
0.0075	269.959071804773\\
0.01	274.806227383529\\
0.0125	276.760149622005\\
0.015	276.858986334765\\
0.025	268.070164001794\\
0.035	251.805939015259\\
0.045	231.434318230795\\
0.055	208.012345002181\\
0.065	181.517599386152\\
0.075	151.0989538206\\
};
\addlegendentry{$\nu=0.5\:$ }

\addplot [color=mycolor2, line width=0.7pt,dashed2,forget plot]
  table[row sep=crcr]{%
0.005	266.112392422222\\
0.0075	269.9266735\\
0.01	271.7144802\\
0.0125	272.902426866667\\
0.015	273.6451587\\
0.025	273.960771851852\\
0.035	270.7605166\\
0.045	266.498194105263\\
0.055	260.638061944444\\
0.065	253.646942777778\\
0.075	248.242794117647\\
};
% \addlegendentry{$\nu=0.5,$ sim}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.005	396.717858482965\\
0.0075	417.574844988172\\
0.01	428.683785083502\\
0.0125	434.49315546763\\
0.015	436.940980735737\\
0.025	430.000058223919\\
0.035	409.768286318453\\
0.045	371.9358117211\\
0.055	345.203989655298\\
0.065	303.924211542459\\
0.075	254.979682470152\\
};
\addlegendentry{$\nu=0.75\:$}

\addplot [color=mycolor3, line width=0.7pt,dashed2,forget plot]
  table[row sep=crcr]{%
0.005	398.977032233333\\
0.0075	404.931184740741\\
0.01	407.610585876543\\
0.0125	410.087452057613\\
0.015	411.196346320988\\
0.025	411.376654235845\\
0.035	406.697863588263\\
0.045	399.528848709315\\
0.055	391.951289391086\\
0.065	382.186519624102\\
0.075	369.741665608466\\
};
% \addlegendentry{$\nu=0.75\:$, sim}

\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0.005	537.484685777529\\
0.0075	563.788749427445\\
0.01	574.279732189573\\
0.0125	586.313215354823\\
0.015	593.009170126602\\
0.025	593.044519872179\\
0.035	570.422782207283\\
0.045	549.258366320167\\
0.055	507.404918612695\\
0.065	449.881324403944\\
0.075	379.599918447614\\
};
\addlegendentry{$\nu=1\:$ }

\addplot [color=mycolor4, line width=0.7pt,dashed2,forget plot]
  table[row sep=crcr]{%
0.005	532.048926311111\\
0.0075	540.080011466667\\
0.01	543.6100162\\
0.0125	546.775788\\
0.015	548.322482900763\\
0.025	548.2926474\\
0.035	542.2484384\\
0.045	534.138475\\
0.055	521.87982\\
0.065	507.19512057971\\
0.075	496.827431578947\\
};
% \addlegendentry{$\nu=1,$ sim}

\end{axis}
\end{tikzpicture}%

==> N_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0,0.9,0.65}%
\definecolor{mycolor3}{rgb}{0.85,0.38,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.5,0,0.6}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=1,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu$},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={delay $[ms]$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.1	21.805309003497\\
0.2	10.9490991651171\\
0.3	7.34138075915193\\
0.4	5.53938217123899\\
0.5	4.45864323085411\\
0.6	3.73824242934685\\
0.7	3.22363690747925\\
0.8	2.88661508424071\\
0.9	2.53724603114669\\
1	2.29685065202015\\
};
\addlegendentry{$N_{\rm CBAP} = 1$}

\addplot [color=mycolor1, line width=0.7pt, dashed2, forget plot]
  table[row sep=crcr]{%
0.1	24.085502866072\\
0.2	12.1766993723361\\
0.3	7.9328980164684\\
0.4	6.19302733964577\\
0.5	4.85322440442488\\
0.6	4.00505509901542\\
0.7	3.54507815223021\\
0.8	3.02038974448299\\
0.9	2.72253996084664\\
1	2.45529357274305\\
};

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.1	22.7718120602492\\
0.2	11.1798496547456\\
0.3	7.44172635560108\\
0.4	5.5949222242937\\
0.5	4.49368962392877\\
0.6	3.76225773373862\\
0.7	3.24105211504284\\
0.8	2.90354664936709\\
0.9	2.54750944455452\\
1	2.3050541135197\\
};
\addlegendentry{$N_{\rm CBAP} = 10$}

\addplot [color=mycolor2, line width=0.7pt, dashed2, forget plot]
  table[row sep=crcr]{%
0.1	25.9150517675398\\
0.2	12.419147979267\\
0.3	8.16944346679207\\
0.4	6.20347493171602\\
0.5	4.95178913468728\\
0.6	4.01766053886724\\
0.7	3.55414637637768\\
0.8	3.1146091554216\\
0.9	2.71101801558877\\
1	2.46834463672161\\
};

\end{axis}
\end{tikzpicture}%

==> N_throughput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0,0.9,0.65}%
\definecolor{mycolor3}{rgb}{0.85,0.38,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.5,0,0.6}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=1,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu$},
ymin=0,
ymax=600,
ytick={0,100,200,300,400,500,600},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={throughput $[Mb/s]$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.1	42.1078921544299\\
0.2	87.1430582493141\\
0.3	135.354190800092\\
0.4	186.880893859179\\
0.5	241.865486107259\\
0.6	300.451904219703\\
0.7	362.78431355308\\
0.8	433.664440734378\\
0.9	499.254342833765\\
1	573.664460139364\\
};
\addlegendentry{$N_{\rm CBAP} = 1$}

\addplot [color=mycolor1, line width=0.7pt, dashed2, forget plot]
  table[row sep=crcr]{%
0.1	53.7659556875\\
0.2	107.736571043478\\
0.3	161.617104477612\\
0.4	215.185083466667\\
0.5	270.007070322581\\
0.6	323.686081973435\\
0.7	376.609816091954\\
0.8	431.049340727273\\
0.9	484.024626666667\\
1	537.958710769231\\
};

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.1	43.0665613952751\\
0.2	88.0565777291195\\
0.3	136.217901194518\\
0.4	187.692433866381\\
0.5	242.62286678465\\
0.6	301.153251801347\\
0.7	363.427812666566\\
0.8	435.510029844532\\
0.9	499.776919294008\\
1	574.124113607648\\
};
\addlegendentry{$N_{\rm CBAP} = 10$}

\addplot [color=mycolor2, line width=0.7pt, dashed2, forget plot]
  table[row sep=crcr]{%
0.1	51.3254547096774\\
0.2	105.28164075\\
0.3	159.15488026534\\
0.4	212.355543\\
0.5	266.406014871795\\
0.6	321.231655028463\\
0.7	374.563519911012\\
0.8	427.536914133333\\
0.9	482.635614492754\\
1	536.522152258064\\
};

\end{axis}
\end{tikzpicture}%

==> markov_macro.tex <==
\definecolor{darkgreen}{rgb}{0,0.6,0.1}%
\definecolor{darkred}{rgb}{0.57,0.1,0}%
\definecolor{darkblue}{rgb}{0,0.29,0.73}%
\definecolor{darkorange}{rgb}{0.84,0.52}%

\begin{tikzpicture}[xscale=1.3,yscale=0.8,outer sep=0cm]
\scriptsize
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.4*0.8pt off 7.5*0.15*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.1*0.8pt off 7.5*0.1*0.8pt]

\tikzset{>=stealth} % set default arrow style

%% measures
\def \radius {.7cm}
\def \xspace {2.5cm}
\def \yspace {2.5cm}
\def \poshor {0.1}
\def \poscol {0.2}
\def \postimeout {0.2}

%% nodes
\node (0) at (1*\xspace,3.75*\yspace) {};

\node[draw, circle, minimum size=\radius,thick](00) at (1*\xspace,3*\yspace) {$(0,0)$};
\node[draw, circle, minimum size=\radius,thick](01) at (2*\xspace,3*\yspace) {$(0,1)$};
\node[draw=none, circle, minimum size=\radius,thick](02) at (2.8*\xspace,3*\yspace) {\Large\ldots};
\node[draw, ellipse, thick, minimum height=\radius, minimum width=0.1*\radius](03) at (3.6*\xspace,3*\yspace) {$(0,W_0\!-\!1)$};

\node[draw, circle, minimum size=\radius,thick](10) at (1*\xspace,2*\yspace) {$(1,0)$};
\node[draw, circle, minimum size=\radius,thick](11) at (2*\xspace,2*\yspace) {$(1,1)$};
\node[draw=none, circle, minimum size=\radius,thick](12) at (2.8*\xspace,2*\yspace) {\Large\ldots};
\node[draw, ellipse, thick, minimum height=\radius, minimum width=0.1*\radius](13) at (3.6*\xspace,2*\yspace) {$(0,W_1\!-\!1)$};

\node[draw=none, circle, minimum size=0.7*\radius](i0) at (1*\xspace,1*\yspace) {\Large\ldots};
\node[draw=none, circle, minimum size=\radius](i1) at (2*\xspace,1*\yspace) {\Large\ldots};
\node[draw=none, circle, minimum size=\radius](i2) at (2.8*\xspace,1*\yspace) {\Large\ldots};
\node[draw=none, circle, minimum size=\radius](i3) at (3.6*\xspace,1*\yspace) {\Large\ldots};

\node[use as bounding box](m) at (0.3*\xspace,0*\yspace) {};
\node[draw, circle, minimum size=\radius,thick](m0) at (1*\xspace,0*\yspace) {$(m,0)$};
\node[draw, circle, minimum size=\radius,thick](m1) at (2*\xspace,0*\yspace) {$(m,1)$};
\node[draw=none, circle, minimum size=\radius,thick](m2) at (2.8*\xspace,0*\yspace) {\Large\ldots};
\node[draw, ellipse, thick, minimum height=\radius, minimum width=0.1*\radius](m3) at (3.6*\xspace,0*\yspace) {$(0,W_m\!-\!1)$};
 
 
%% arrows
% counter decrement
\draw[->] (03) to node[below,pos=\poshor] {$\mathbf{1}$} (02);
\draw[->] (02) to node[below,pos=\poshor] {$\mathbf{1}$} (01);
\draw[->] (01) to node[below,pos=\poshor] {$\mathbf{1}$} (00);
\draw[->] (13) to node[below,pos=\poshor] {$\mathbf{1}$} (12);
\draw[->] (12) to node[below,pos=\poshor] {$\mathbf{1}$} (11);
\draw[->] (11) to node[below,pos=\poshor] {$\mathbf{1}$} (10);
\draw[->] (m3) to node[below,pos=\poshor] {$\mathbf{1}$} (m2);
\draw[->] (m2) to node[below,pos=\poshor] {$\mathbf{1}$} (m1);
\draw[->] (m1) to node[below,pos=\poshor] {$\mathbf{1}$} (m0);

% collision
\draw[->,darkred,dashed2] (00) to (10);
\draw[->,darkred,dashed2] (00) to (11);
\draw[->,darkred,dashed2] (00) to (12);
\draw[->,darkred,dashed2] (00) to (3.5*\xspace,2.18*\yspace);
\draw[->,darkred,dashed2] (10) to (i0);
\draw[->,darkred,dashed2] (10) to (i1);
\draw[->,darkred,dashed2] (10) to (i2);
\draw[->,darkred,dashed2] (10) to (3.5*\xspace,1.18*\yspace);
\draw[->,darkred,dashed2] (i0) to (m0);
\draw[->,darkred,dashed2] (i0) to (m1);
\draw[->,darkred,dashed2] (i0) to (m2);
\draw[->,darkred,dashed2] (i0) to (3.5*\xspace,0.18*\yspace);
\draw[darkred,thick] (0.97*\xspace,2.7*\yspace) to[bend right]  node[below,pos=0.8,yshift=-0.25cm] {$\mathbf{p(1-p_t)/W_1}$}(1.3*\xspace,2.96*\yspace);
\draw[darkred,thick] (0.97*\xspace,1.7*\yspace) to[bend right]  node[below,pos=0.8,yshift=-0.25cm] {$\mathbf{p(1-p_t)/W_2}$}(1.3*\xspace,1.96*\yspace);
\draw[darkred,thick] (0.97*\xspace,0.7*\yspace) to[bend right]  node[below,pos=0.8,yshift=-0.25cm] {$\mathbf{p(1-p_t)/W_m}$}(1.3*\xspace,0.96*\yspace);


% success
\draw[->,darkgreen] (00) -- node[midway,above] {$\mathbf{(1-p)(1-p_t)}$} (0.3*\xspace,3*\yspace);
\draw[->,darkgreen] (10) -- node[midway,above] {$\mathbf{(1-p)(1-p_t)}$} (0.3*\xspace,2*\yspace);
\draw[darkgreen] (m0) -- (0.3*\xspace,0*\yspace) node[midway, above] (edge) {$\mathbf{1-p_t}$} -- (0.3*\xspace,0*\yspace);
\draw[darkgreen] (0.3*\xspace,0*\yspace) -- (0.3*\xspace,0.8*\yspace);
\draw[dashed,darkgreen] (0.3*\xspace,0.8*\yspace)  -- (0.3*\xspace,1.2*\yspace);
\draw[->,darkgreen] (0.3*\xspace,1.2*\yspace)  -- (0.3*\xspace,2*\yspace);
\draw[->,darkgreen] (0.3*\xspace,2*\yspace)  -- (0.3*\xspace,3*\yspace);
\draw[darkgreen] (0.3*\xspace,3*\yspace)  -- (0.3*\xspace,3.75*\yspace);
\draw[->,darkgreen] (0.3*\xspace,3.75*\yspace) to (1*\xspace,3.75*\yspace);
% \draw[->,darkgreen] (1*\xspace,3.75*\yspace) to node[left] {$\mathbf{1/W_0}$} (00);
% \draw[->,darkgreen] (1*\xspace,3.75*\yspace) to node[right,pos=0.47] {$\mathbf{1/W_0}$} (01);
% \draw[->,darkgreen] (1*\xspace,3.75*\yspace) to node[right,pos=0.39,yshift=0.01cm] {$\mathbf{1/W_0}$}(02);
% \draw[->,darkgreen] (1*\xspace,3.75*\yspace) to node[right,pos=0.4,yshift=0.07cm] {$\mathbf{1/W_0}$} (3.6*\xspace,3.15*\yspace);
\draw[->,darkgreen] (1*\xspace,3.75*\yspace) to (00);
\draw[->,darkgreen] (1*\xspace,3.75*\yspace) to (01);
\draw[->,darkgreen] (1*\xspace,3.75*\yspace) to (02);
\draw[->,darkgreen] (1*\xspace,3.75*\yspace) to (3.5*\xspace,3.18*\yspace);
\draw[darkgreen,thick] (.97*\xspace,3.6*\yspace) to[bend right]  node[below,pos=0.4] {$\mathbf{1/W_0}$}(1.3*\xspace,3.78*\yspace);

% timeout
\draw[->,darkorange,dotted2] (00) to[distance=.6cm,in=75,out=60] (00);
\draw[->,darkorange,dotted2] (00) .. controls +(1,0.4) and +(-1,0.4) .. (01);
\draw[->,darkorange,dotted2] (00) .. controls +(.9,1) and +(-1,0.35) .. (02);
\draw[->,darkorange,dotted2] (00) .. controls +(0.85,1.4) and +(-0.9,0.7) .. (03);
\draw[darkorange,thick] (1.07*\xspace,3.25*\yspace) to[bend left]  node[right,pos=0.9] {$\mathbf{p_t/W_0}$}(1.3*\xspace,3.04*\yspace);
\draw[->,darkorange,dotted2] (10) to[distance=.6cm,in=75,out=60] (10);
\draw[->,darkorange,dotted2] (10) .. controls +(1,0.4) and +(-1,0.4) .. (11);
\draw[->,darkorange,dotted2] (10) .. controls +(.9,1) and +(-1,0.35) .. (12);
\draw[->,darkorange,dotted2] (10) .. controls +(0.85,1.4) and +(-0.9,0.7) .. (13);
\draw[darkorange,thick] (1.07*\xspace,2.25*\yspace) to[bend left]  node[right,pos=0.9] {$\mathbf{p_t/W_1}$}(1.3*\xspace,2.04*\yspace);
\draw[->,darkorange,dotted2] (m0) to[distance=.6cm,in=75,out=60] (m0);
\draw[->,darkorange,dotted2] (m0) .. controls +(1,0.4) and +(-1,0.4) .. (m1);
\draw[->,darkorange,dotted2] (m0) .. controls +(.9,1) and +(-1,0.35) .. (m2);
\draw[->,darkorange,dotted2] (m0) .. controls +(0.85,1.4) and +(-0.9,0.7) .. (m3);
\draw[darkorange,thick] (1.07*\xspace,0.25*\yspace) to[bend left]  node[right,pos=0.9] {$\mathbf{p_t/W_m}$}(1.3*\xspace,0.04*\yspace);


%% transmission states box



\end{tikzpicture}

==> markov_micro.tex <==
\definecolor{darkgreen}{rgb}{0,0.6,0.1}%
\definecolor{darkred}{rgb}{0.57,0.1,0}%
\definecolor{darkblue}{rgb}{0.2,0.1,0.7}%
\definecolor{darkorange}{rgb}{0.84,0.52}%
\definecolor{bluette}{rgb}{0.3,0.18,0.8}%

\begin{tikzpicture}[xscale=1.3,yscale=0.8,outer sep=0cm]
\scriptsize

\tikzset{>=stealth} % set default arrow style

%% measures
\def \radius {.8cm}
\def \xspace {1cm}
\def \yspace {2.4cm}
\def \poshor {0.1}
\def \poscol {0.2}
\def \postimeout {0.2}

%% nodes
\node[draw, circle, minimum size=\radius,thick](A) at (0*\xspace,1.7*\yspace) {$A$};
\node[draw, circle, minimum size=\radius,thick](Rv) at (-0.8*\xspace,1*\yspace) {$R_v$};
\node[draw, circle, minimum size=\radius,thick](Rc) at (0.8*\xspace,1*\yspace) {$R_c$};
\node[draw, circle, minimum size=\radius,thick](O) at (-0.8*\xspace,0*\yspace) {$O$};
\node[draw, circle, minimum size=\radius,thick](F) at (0.8*\xspace,0*\yspace) {$F$};
\node[draw, circle, minimum size=\radius,thick](S) at (-2.2*\xspace,0*\yspace) {$S$};
\node[text width=3cm] (descr) at (-1.4*\xspace,2.05*\yspace) {\textbf{Transmission state} $\mathbf{(i,0)}$};


%% arrows
\draw[->] (A) to node[left] {$1-p_{c,1}$} (Rv);
\draw[->] (A) to node[right] {$p_{c,1}$} (Rc);
\draw[->] (Rc) to node[right] {$1$} (F);
\draw[->] (Rv) to node[above,xshift=.15cm] {$p_{c,2}$} (F);
\draw[->] (Rv) to node[left] {$1-p_{c,2}$} (O);
\draw[->] (O) to node[above] {$p_e$} (F);
\draw[->] (O) to node[above] {$1-p_e$} (S);
\draw[->] (S) to node[above,xshift=0.1cm] {$1$} (-3*\xspace,0*\yspace);
\draw[->] (1.35*\xspace,1.7*\yspace) to node[above] {$1$} (A);
\draw[->] (F) to node[right,yshift=.15cm] {$1$} (0.8*\xspace,-0.55*\yspace);

%% rectangular area
\draw [draw=none,fill=bluette, fill opacity=0.1] (-2*\xspace-\radius,-1.2*\radius) rectangle (1.25*\xspace,2.2*\yspace);

%% outside the tx state
\node (success0) at (-3.5*\xspace,0.05*\yspace) {to $(0,k),$ };
\node (success2) at (-3.5*\xspace,-0.13*\yspace) {$k\!\in\![0,W_0\!-\!1]$};


\node (fail) at (1*\xspace,-0.65*\yspace) {to $(i+1,k),\,k\!\in\![0,W_{i+1}\!-\!1]$ };


\node (enter0) at (1.75*\xspace,1.7*\yspace) {\textbf{ENTER}};
% \node[align=left] (enter1) at (2.9*\xspace,1.78*\yspace) {from $(i,k+1)$ w.p. $1-p_t$ };
% \node (enter2) at (3.3*\xspace,1.62*\yspace) {or from $(i-1,0)$ w.p. $p(1-p_t)/W_0$};
% 
% \node (enter3) at (2.85*\xspace,1.46*\yspace) {or from $(i,k)$ w.p. $p_t/W_0$};
\end{tikzpicture}


